An order-theoretic circuit syntax and characterisation of the concept lattice

We take an order-theoretic approach to circuit (string diagram) syntax, treating a circuit as a partial order with additional input-output structure. We define morphisms between circuits and prove a factorisation theorem showing that these can, in the finite case, be regarded as formalising a notion of syntactical circuit rewrites, with quotient maps in particular corresponding to gate composition. We then consider the connectivity of a circuit, expressed as a binary relation between its inputs and outputs, and characterise the concept lattice from formal concept analysis as the unique smallest circuit that admits morphisms from all other circuits with the same connectivity. This has significance for quantum causality, particularly to the study of causal decompositions of unitary transformations. We close by constructing the circuit characterised by the dual statement.

==> figures/circuits/bipartite-interaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (0, 0) {$q$};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=label] (9) at (-0.5, 1.25) {$\lB_1$};
		\node [style=label] (10) at (0.5, 1.25) {$\lB_2$};
		\node [style=label] (11) at (-0.5, -1.25) {$\lA_1$};
		\node [style=label] (12) at (0.5, -1.25) {$\lA_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (11) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (12);
		\draw [in=90, out=-90, looseness=1.25] (9) to (2.center);
		\draw [in=-90, out=90, looseness=1.25] (4.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/bipartite-no-interaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (5) at (-0.5, 0.75) {$c$};
		\node [style=tiny map] (6) at (0.75, 0.75) {$d$};
		\node [style=tiny map] (7) at (0.75, -0.75) {$b$};
		\node [style=tiny map] (8) at (-0.5, -0.75) {$a$};
		\node [style=none] (9) at (-0.65, 0.5) {};
		\node [style=none] (10) at (-0.35, 0.5) {};
		\node [style=none] (11) at (-0.65, -0.5) {};
		\node [style=none] (12) at (-0.35, -0.5) {};
		\node [style=none] (13) at (0.6, -0.5) {};
		\node [style=none] (14) at (0.9, -0.5) {};
		\node [style=none] (15) at (0.9, 0.5) {};
		\node [style=none] (16) at (0.6, 0.5) {};
		\node [style=label] (21) at (-0.5, 1.875) {$\lB_1$};
		\node [style=label] (22) at (0.75, 1.875) {$\lB_2$};
		\node [style=label] (23) at (-0.5, -1.875) {$\lA_1$};
		\node [style=label] (24) at (0.75, -1.875) {$\lA_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw [in=90, out=-90] (10.center) to (13.center);
		\draw [in=-90, out=90] (12.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21) to (5);
		\draw (22) to (6);
		\draw (23) to (8);
		\draw (24) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/ccc-classical-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.75, 1.125) {};
		\node [style=tiny map] (1) at (0, 1.125) {};
		\node [style=tiny map] (2) at (1.75, 1.125) {};
		\node [style=tiny map] (3) at (-1.75, -1.125) {};
		\node [style=tiny map] (4) at (0, -1.125) {};
		\node [style=tiny map] (5) at (1.75, -1.125) {};
		\node [style=none] (6) at (-2, 0.875) {};
		\node [style=none] (7) at (-1.5, 0.875) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (0, 0.875) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (1.5, 0.875) {};
		\node [style=none] (12) at (2, 0.875) {};
		\node [style=none] (13) at (-2, -0.875) {};
		\node [style=none] (14) at (-1.5, -0.875) {};
		\node [style=none] (15) at (-0.25, -0.875) {};
		\node [style=none] (16) at (0, -0.875) {};
		\node [style=none] (17) at (0.25, -0.875) {};
		\node [style=none] (18) at (1.5, -0.875) {};
		\node [style=none] (19) at (2, -0.875) {};
		\node [style=label] (26) at (-1.75, -2.625) {$\lA_1$};
		\node [style=label] (27) at (0, -2.625) {$\lA_2$};
		\node [style=label] (28) at (1.75, -2.625) {$\lA_3$};
		\node [style=label] (29) at (-1.75, 2.625) {$\lB_1$};
		\node [style=label] (30) at (0, 2.625) {$\lB_2$};
		\node [style=label] (31) at (1.75, 2.625) {$\lB_3$};
		\node [style=none] (32) at (1.25, 1.6) {};
		\node [style=none] (33) at (2.25, 1.6) {};
		\node [style=none] (34) at (2.25, -1.6) {};
		\node [style=none] (35) at (1.25, -1.6) {};
		\node [style=none] (36) at (-2.25, 1.6) {};
		\node [style=none] (37) at (-1.25, 1.6) {};
		\node [style=none] (38) at (-1.25, -1.6) {};
		\node [style=none] (39) at (-2.25, -1.6) {};
		\node [style=none] (40) at (-0.5, 1.6) {};
		\node [style=none] (41) at (0.5, 1.6) {};
		\node [style=none] (42) at (0.5, 0.6) {};
		\node [style=none] (43) at (-0.5, 0.6) {};
		\node [style=none] (44) at (-0.5, -0.65) {};
		\node [style=none] (45) at (0.5, -0.65) {};
		\node [style=none] (46) at (0.5, -1.65) {};
		\node [style=none] (47) at (-0.5, -1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13.center);
		\draw [in=-90, out=90] (14.center) to (8.center);
		\draw [in=90, out=-90] (7.center) to (15.center);
		\draw (16.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (18.center);
		\draw [in=-90, out=90] (17.center) to (11.center);
		\draw (12.center) to (19.center);
		\draw [style=merge] (33.center)
			 to (34.center)
			 to (35.center)
			 to (32.center)
			 to cycle;
		\draw [style=merge] (37.center)
			 to (38.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=merge] (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=merge] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw (2) to (31);
		\draw (1) to (30);
		\draw (0) to (29);
		\draw (26) to (3);
		\draw (27) to (4);
		\draw (28) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/ccc-classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.75, 1.125) {};
		\node [style=tiny map] (1) at (0, 1.125) {};
		\node [style=tiny map] (2) at (1.75, 1.125) {};
		\node [style=tiny map] (3) at (-1.75, -1.125) {};
		\node [style=tiny map] (4) at (0, -1.125) {};
		\node [style=tiny map] (5) at (1.75, -1.125) {};
		\node [style=none] (6) at (-2, 0.875) {};
		\node [style=none] (7) at (-1.5, 0.875) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (0, 0.875) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (1.5, 0.875) {};
		\node [style=none] (12) at (2, 0.875) {};
		\node [style=none] (13) at (-2, -0.875) {};
		\node [style=none] (14) at (-1.5, -0.875) {};
		\node [style=none] (15) at (-0.25, -0.875) {};
		\node [style=none] (16) at (0, -0.875) {};
		\node [style=none] (17) at (0.25, -0.875) {};
		\node [style=none] (18) at (1.5, -0.875) {};
		\node [style=none] (19) at (2, -0.875) {};
		\node [style=label] (26) at (-1.75, -2.625) {$\lA_1$};
		\node [style=label] (27) at (0, -2.625) {$\lA_2$};
		\node [style=label] (28) at (1.75, -2.625) {$\lA_3$};
		\node [style=label] (29) at (-1.75, 2.625) {$\lB_1$};
		\node [style=label] (30) at (0, 2.625) {$\lB_2$};
		\node [style=label] (31) at (1.75, 2.625) {$\lB_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (13.center);
		\draw [in=-90, out=90] (14.center) to (8.center);
		\draw [in=90, out=-90] (7.center) to (15.center);
		\draw (16.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (18.center);
		\draw [in=-90, out=90] (17.center) to (11.center);
		\draw (12.center) to (19.center);
		\draw (26) to (3);
		\draw (27) to (4);
		\draw (28) to (5);
		\draw (2) to (31);
		\draw (1) to (30);
		\draw (0) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/ccc-diamond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=label] (8) at (1.75, 2.5) {$\lB_2$};
		\node [style=label] (11) at (3, 2.5) {$\lB_3$};
		\node [style=label] (12) at (0.5, 2.5) {$\lB_1$};
		\node [style=tiny map] (13) at (1.75, -1.25) {};
		\node [style=tiny map] (14) at (0.75, 0) {};
		\node [style=tiny map] (15) at (2.75, 0) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (3, -0.25) {};
		\node [style=label] (23) at (1.75, -2.5) {$\lA_2$};
		\node [style=label] (26) at (3, -2.5) {$\lA_3$};
		\node [style=label] (27) at (0.5, -2.5) {$\lA_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (5.center);
		\draw [in=90, out=-90] (19.center) to (16.center);
		\draw [in=-90, out=90] (17.center) to (20.center);
		\draw (13) to (23);
		\draw (26) to (21.center);
		\draw (27) to (18.center);
		\draw (0) to (8);
		\draw (11) to (6.center);
		\draw (12) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/circuit-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (0, -1) {$q$};
		\node [style=tiny map] (1) at (-0.75, 0.25) {$p$};
		\node [style=tiny map] (2) at (0.75, 0.25) {$r$};
		\node [style=none] (4) at (-0.925, 0) {};
		\node [style=none] (5) at (-0.575, 0) {};
		\node [style=none] (6) at (-0.175, -0.75) {};
		\node [style=none] (7) at (0.175, -0.75) {};
		\node [style=none] (8) at (0.575, 0) {};
		\node [style=none] (9) at (0.925, 0) {};
		\node [style=tiny map] (10) at (0.925, 1.5) {$s$};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (1.1, 1.25) {};
		\node [style=label] (17) at (2, -0.25) {$\lA_3$};
		\node [style=label] (18) at (-0.75, 1.5) {$\lB_1$};
		\node [style=label] (19) at (0.925, 2.75) {$\lB_2$};
		\node [style=label] (21) at (0.925, -1.5) {$\lA_2$};
		\node [style=label] (22) at (-0.925, -1.5) {$\lA_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (6.center) to (5.center);
		\draw [in=-90, out=90] (7.center) to (8.center);
		\draw (2) to (11.center);
		\draw [in=90, out=-90] (12.center) to (17);
		\draw (10) to (19);
		\draw (1) to (18);
		\draw (4.center) to (22);
		\draw (21) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/deco-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-1.5, 0.25) {};
		\node [style=tiny map] (1) at (-0.75, -0.5) {};
		\node [style=tiny map] (4) at (0.25, 0.75) {};
		\node [style=tiny map] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.075, 0.5) {};
		\node [style=none] (7) at (0.425, 0.5) {};
		\node [style=none] (8) at (1.075, -0.25) {};
		\node [style=none] (9) at (1.425, -0.25) {};
		\node [style=small label] (14) at (-1.5, -1.875) {$\lA_1$};
		\node [style=small label] (15) at (0.075, -1.875) {$\lA_2$};
		\node [style=small label] (16) at (1.25, -1.875) {$\lA_3$};
		\node [style=small label] (17) at (-0.75, 2) {$\lB_1$};
		\node [style=small label] (18) at (0.25, 2) {$\lB_2$};
		\node [style=small label] (19) at (1.425, 2) {$\lB_3$};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=none] (23) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (8.center);
		\draw [style=merge] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (14) to (0);
		\draw (15) to (6.center);
		\draw (16) to (5);
		\draw (1) to (17);
		\draw (4) to (18);
		\draw (9.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/deco-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (24) at (-0.825, -0.5) {};
		\node [style=tiny map] (27) at (0.175, 0.75) {};
		\node [style=tiny map] (28) at (1.175, -0.5) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=none] (30) at (0.35, 0.5) {};
		\node [style=none] (31) at (1, -0.25) {};
		\node [style=none] (32) at (1.35, -0.25) {};
		\node [style=small label] (37) at (-0.825, -1.875) {$\lA_1$};
		\node [style=small label] (38) at (0, -1.875) {$\lA_2$};
		\node [style=small label] (39) at (1.175, -1.875) {$\lA_3$};
		\node [style=small label] (40) at (-0.825, 2) {$\lB_1$};
		\node [style=small label] (41) at (0.175, 2) {$\lB_2$};
		\node [style=small label] (42) at (1.35, 2) {$\lB_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (30.center) to (31.center);
		\draw (24) to (40);
		\draw (27) to (41);
		\draw (32.center) to (42);
		\draw (38) to (29.center);
		\draw (24) to (37);
		\draw (28) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/deco-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-0.9, -0.5) {};
		\node [style=tiny map] (3) at (0.1, 0.75) {};
		\node [style=tiny map] (4) at (1.1, -0.5) {};
		\node [style=none] (5) at (-0.075, 0.5) {};
		\node [style=none] (6) at (0.275, 0.5) {};
		\node [style=none] (7) at (0.925, -0.25) {};
		\node [style=none] (8) at (1.275, -0.25) {};
		\node [style=small label] (13) at (-0.9, -1.875) {$\lA_1$};
		\node [style=small label] (14) at (-0.075, -1.875) {$\lA_2$};
		\node [style=small label] (15) at (1.1, -1.875) {$\lA_3$};
		\node [style=small label] (16) at (-0.9, 2) {$\lB_1$};
		\node [style=small label] (17) at (0.1, 2) {$\lB_2$};
		\node [style=small label] (18) at (1.275, 2) {$\lB_3$};
		\node [style=tiny map] (19) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (7.center);
		\draw (0) to (16);
		\draw (3) to (17);
		\draw (8.center) to (18);
		\draw (14) to (5.center);
		\draw (15) to (4);
		\draw (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/deco-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-0.9, -0.5) {};
		\node [style=tiny map] (3) at (0.1, 0.75) {};
		\node [style=tiny map] (4) at (1.1, -0.5) {};
		\node [style=none] (5) at (-0.075, 0.5) {};
		\node [style=none] (6) at (0.275, 0.5) {};
		\node [style=none] (7) at (0.925, -0.25) {};
		\node [style=none] (8) at (1.1, -0.25) {};
		\node [style=small label] (13) at (-0.9, -1.875) {$\lA_1$};
		\node [style=small label] (14) at (0.1, -1.875) {$\lA_2$};
		\node [style=small label] (15) at (1.1, -1.875) {$\lA_3$};
		\node [style=small label] (16) at (-1.05, 2) {$\lB_1$};
		\node [style=small label] (17) at (0.1, 2) {$\lB_2$};
		\node [style=small label] (18) at (1.1, 2) {$\lB_3$};
		\node [style=none] (19) at (1.275, -0.25) {};
		\node [style=tiny map] (20) at (1.6, 0.75) {};
		\node [style=none] (21) at (1.6, 0.5) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-1.05, -0.25) {};
		\node [style=none] (24) at (0.1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (7.center);
		\draw [in=-90, out=90] (19.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (22.center) to (5.center);
		\draw (3) to (17);
		\draw (8.center) to (18);
		\draw (23.center) to (16);
		\draw (0) to (13);
		\draw (14) to (24.center);
		\draw (4) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/deco-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (-0.75, -0.5) {};
		\node [style=tiny map] (3) at (0.25, 0.75) {};
		\node [style=tiny map] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0.075, 0.5) {};
		\node [style=none] (6) at (0.425, 0.5) {};
		\node [style=none] (7) at (1.075, -0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=small label] (13) at (-0.75, -1.875) {$\lA_1$};
		\node [style=small label] (14) at (0.25, -1.875) {$\lA_2$};
		\node [style=small label] (15) at (1.25, -1.875) {$\lA_3$};
		\node [style=small label] (16) at (-0.9, 2) {$\lB_1$};
		\node [style=small label] (17) at (0.25, 2) {$\lB_2$};
		\node [style=small label] (18) at (1.75, 2) {$\lB_3$};
		\node [style=none] (19) at (1.425, -0.25) {};
		\node [style=tiny map] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (-0.6, -0.25) {};
		\node [style=none] (23) at (-0.9, -0.25) {};
		\node [style=none] (24) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (7.center);
		\draw [in=-90, out=90] (19.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.25] (22.center) to (5.center);
		\draw (0) to (13);
		\draw (14) to (24.center);
		\draw (4) to (15);
		\draw (3) to (17);
		\draw (23.center) to (16);
		\draw (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuits/not-isomorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny map] (0) at (0, -1) {};
		\node [style=tiny map] (1) at (0, 1) {};
		\node [style=label] (5) at (-1, 2.25) {$\lB_1$};
		\node [style=label] (6) at (0, 2.25) {$\lB_2$};
		\node [style=label] (7) at (0, -2.5) {$\lA_1$};
		\node [style=tiny map] (8) at (4.25, -1) {};
		\node [style=tiny map] (9) at (4.25, 1) {};
		\node [style=label] (14) at (4.75, 2.25) {$\lB_2$};
		\node [style=label] (15) at (4.25, -2.5) {$\lA_1$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (3.25, 1) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (3.25, -1) {};
		\node [style=none] (20) at (4.45, 1.25) {};
		\node [style=none] (21) at (4.05, 1.25) {};
		\node [style=label] (23) at (3.75, 2.25) {$\lB_1$};
		\node [style=label] (24) at (2, 1.5) {\color{lightgray}$f$};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0.2, -0.75) {};
		\node [style=none] (28) at (-0.2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw [style=map] (16.center) to (17.center);
		\draw [style=map] (18.center) to (19.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw (6) to (1);
		\draw [in=90, out=-90, looseness=0.75] (5) to (28.center);
		\draw [in=-90, out=90, looseness=1.25] (21.center) to (23);
		\draw [in=-90, out=90] (20.center) to (14);
		\draw (7) to (0);
		\draw (15) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

